On the thermodynamics of prediction under dissipative adaptation

On the one hand, the dissipated heat of a thermodynamic work extraction process upper bounds the non-predictive information, which the associated system encodes about its environment. Thus, emergent information processing capabilities can be understood from the perspective of a pressure towards high thermodynamic efficiency. On the other hand, the second law of thermodynamics plays a crucial role in the emergence of complex, self-organising dissipative structures. Such structures are thermodynamically favoured, because they can dissipate free energy reservoirs, which would not be accessible otherwise. Thereby, they allow a closed system to move from one meta-stable state to another meta-stable state of higher entropy. This paper will argue, that these two views are not contradictory, but that their combination allows to understand the transition from simple self-organising dissipative structures to complex information processing systems. If the efficiency required by a dissipative structure to harvest enough work from the channeled flow of free energy to maintain its own structure is high, there is a drive for this system to be predictive. Still, the existence of this dissipative system is thermodynamically favoured, compared to a situation without any dissipative structure. Due to the emergence of a hierarchy of dissipative systems, which by themselves are non-equilibrium structures that can be dissipated, such a drive develops naturally, as one ascends in this hierarchy further and further away from the initial driving disequilibrium.

==> fig1.tex <==
\tikzstyle{n}=[circle, draw=black, minimum size=2.0cm]
\tikzstyle{n1}=[circle, draw=black, minimum size=0.5cm]
\tikzstyle{no}=[circle, draw=none, minimum size=1.3cm]
\tikzstyle{g}=[->,thick]
\tikzstyle{q}=[->,thick,bend left=50]
\tikzstyle{q2}=[->,thick,bend left=50,decorate,decoration=snake]
\tikzstyle{w}=[->,thick,dotted]
\tikzstyle{a}=[->,thick,decorate,decoration=snake]

\tikz {
	\node (A) at (-1.5,5) [no] {A};
	\node (phi0highA) at (0,4) [n]  {$\phi^0_{high}$};
	\node (phi0lowA) at (0,0) [n]  {$\phi^0_{low}$};
	
	\node (B) at (2.5,5) [no] {B};
	\node (phi0highB) at (4,4) [n]  {$\phi^0_{high}$};
	\node (phi0lowB) at (4,0) [n]  {$\phi^0_{low}$};
	\node (phi1high) at (6,3.5) [n1]  {$\phi^1_{high}$};
	\node (phi1low) at (6,0.5) [n1]  {$\phi^1_{high}$};
	
	\node (turnstile) at (4.5,2) [no] {\Huge$\otimes$};
	
	\node (C) at (7.5,5) [no] {C};
	\node (phi0highC) at (9,4) [n]  {$\phi^0_{high}$};
	\node (phi0lowC) at (9,0) [n]  {$\phi^0_{low}$};
	\node (phi1highC) at (11,3.5) [n1]  {$\phi^1_{high}$};
	\node (phi1lowC) at (11,0.5) [n1]  {$\phi^1_{high}$};
	
	\node (phi2high) at (13.75,3) [n1]  {\small$\phi^2_{high}$};
	\node (phi2low) at (13.75,1) [n1]  {\small$\phi^2_{high}$};
	
	\node (turnstile) at (9.5,2) [no] {\Huge$\otimes$};
	\node (turnstile) at (12.5,2) [no] {\Huge$\otimes$};
	
	\draw 
	% Panel A
	(phi0highA) edge [w] (phi0lowA)
	
	% Panel B
	(phi0highB) edge [g] (phi0lowB)
	(phi1low) edge [q] (phi1high)	      
	
	% Panel C
	
	(phi0highC) edge [g] (phi0lowC)
	(phi1lowC) edge [q] (phi1highC)
	(phi1highC) edge [q2] (phi1lowC)
	(phi2low) edge [q2] (phi2high)
}

